Translation matrix elements for spherical Gauss-Laguerre basis functions

Spherical Gauss-Laguerre (SGL) basis functions, i.e., normalized functions of the type $L_{n-l-1}^{(l + 1/2)}(r^2) r^{l} Y_{lm}(\vartheta,\varphi)$, $|m| \leq l < n \in \mathbb{N}$, constitute an orthonormal polynomial basis of the space $L^{2}$ on $\mathbb{R}^{3}$ with radial Gaussian weight $\exp(-r^{2})$. We have recently described reliable fast Fourier transforms for the SGL basis functions. The main application of the SGL basis functions and our fast algorithms is in solving certain three-dimensional rigid matching problems, where the center is prioritized over the periphery. For this purpose, so-called SGL translation matrix elements are required, which describe the spectral behavior of the SGL basis functions under translations. In this paper, we derive a closed-form expression of these translation matrix elements, allowing for a direct computation of these quantities in practice.

==> tikz_kugelkoordinaten.tex <==
% Modified from Stereographic and cylindrical map projections
% Author: Tomasz M. Trzeciak
% Source: LaTeX-Community.org 
%         http://www.latex-community.org/viewtopic.php?f=4&t=2111

%% some definitions

\def\R{2.45} % sphere radius
\def\angEl{25} % elevation angle
\def\angAz{-90} % azimuth angle

\def\angPhiOne{-65} % longitude of point P
\def\angBeta{30} % latitude of point P and Q

%% working planes

\pgfmathsetmacro\H{\R*cos(\angEl)} % distance to north pole
\LongitudePlane[xzplane]{\angEl}{\angAz}
\LongitudePlane[pzplane]{\angEl}{\angPhiOne}
\LatitudePlane[equator]{\angEl}{0}

%% draw background sphere
\fill[ball color=white] (0,0) circle (\R); % 3D lighting effect
\draw (0,0) circle (\R);

%% characteristic points

\coordinate[mark coordinate] (O) at (0,0);
\coordinate[mark coordinate] (N) at (0,\H);
\coordinate (S) at (0,-\H);

\path[pzplane] (0:\R) coordinate (Px);
\coordinate (punktx) at (Px);

\path[pzplane] (\angBeta:3.5*\R) coordinate (P);

\path[pzplane] (\angBeta:\R) coordinate (Pkurz);
\coordinate[mark coordinate] (Pkurzc) at (Pkurz);

\path[equator] (-45:2*\R) coordinate (x);
\path[equator] (-45:\R) coordinate (xkurz);

\path[equator] (-135:2*\R) coordinate (y);
\path[equator] (-135:\R) coordinate (ykurz);

\coordinate[mark coordinate] (xkurzc) at (xkurz);
\coordinate[mark coordinate] (ykurzc) at (ykurz);

\path[xzplane] (90:1.72*\R) coordinate (K);

%% meridians and latitude circles

\DrawLongitudeCircle[\R]{\angPhiOne} % pzplane
\DrawLatitudeCircle[\R]{0} % equator

\draw[dashed] (O) -- (punktx);
\draw[->,thick] (O) -- (P);
\draw[->] (O) -- (K);
\draw[->] (O) -- (x);
\draw[->] (O) -- (y);

\node[below=12pt] at (S) {$\hphantom{{}^{2}}\mathbb{S}^{2}$};

\node at (-3.7,-1.6) {$x$};
\node at (3.7,-1.6) {$y$};
\node at (0,4.15) {$z$};

\node (r) at (2.73,0.6) {$r$};
\node at (-0.12,-0.7) {$\varphi = \varphi'$};
\node at (1.1,0.65) {$\vartheta$};
\node at (0.25,0.65) {$\vartheta'$};
\node (rprime) at (2.49,2.8) {$r'$};
\node (xvec) at (3.45,1.1) {$\boldsymbol{x}$};
\node (xprimevec) at (3.45,4.45) {$\boldsymbol{x'}$};

\draw[equator,->,thick] (-135:\R) arc (-135:\angPhiOne:\R);
\draw[pzplane,->,thick] (90:\R) arc (90:\angBeta+1:\R);
\draw[pzplane,->,thick] (90:0.8*\R) arc (90:46.0370+1:0.8*\R);

\path[pzplane] (46.0370:10.6976) coordinate (Pprime);
\draw[->,thick] (O) -- (Pprime);

\draw[-,dashed] (P) -- (Pprime);

\coordinate[mark coordinate] (P) at (P);
\coordinate[mark coordinate] (Pprime) at (Pprime);

\path[pzplane] (46.0370:\R) coordinate (Pprimekurz);
\coordinate[mark coordinate] (Pprimekurz) at (Pprimekurz);
